2-Calabi-Yau categories with a directed cluster-tilting subcategory

As a generalization of acyclic 2-Calabi-Yau categories, we consider 2-Calabi-Yau categories with a directed cluster-tilting subcategory; we study their cluster-tilting subcategories and the cluster combinatorics that they encode. We show that such categories have a cluster structure. Triangulated 2-Calabi-Yau categories with a directed cluster-tilting subcategory are closely related to representations of certain semi-hereditary categories, more specifically to representations of thread quivers. Thread quivers are a tool to classify and study certain semi-hereditary categories using both quivers and linearly ordered sets (threads). We study the case where the thread quiver consists of a single thread (so that representations of this thread quiver correspond to representations of some linearly ordered set), and show that, similar to the case of a Dynkin quiver of type $A$, the cluster-tilting subcategories can be understood via triangulations of an associated cyclically ordered set. In this way, we gain insight into the structure of the cluster-tilting subcategories of 2-Calabi-Yau categories with a directed cluster-tilting subcategory. As an application, we show that every 2-Calabi-Yau category which admits a directed cluster-tilting subcategory with countably many isomorphism classes of indecomposable objects has a cluster-tilting subcategory $\mathcal{V}$ with the following property: any rigid object in the cluster category can be reached from $\mathcal{V}$ by finitely many mutations. This implies that there is a cluster map which is defined on all rigid objects, and thus that there is a cluster algebra whose cluster variables are exactly given by the rigid indecomposable objects.

==> CyclicPictures.tex <==
% ==============================================================================
% Tikz config
\usetikzlibrary{calc}             % allow calculations

\newcommand{\TikzRadius}{1.8}     % Radius of the circle

% ==============================================================================
% Tikz pictures

% Draw two arcs ab and cd, given (!!!) that their coordinates are computed
% Auxiliary function, to be called only from other functions
\newcommand{\TikzTwoArcs}{
	  % The circle
	\draw (centre) circle (\TikzRadius);
	
	% Draw the arc ab
  \draw[thick] (vertex-a) -- (vertex-b);

	\draw ($(centre)!.95!(vertex-a)$) -- ($(centre)!1.05!(vertex-a)$);
	\draw ($(centre)!.95!(vertex-b)$) -- ($(centre)!1.05!(vertex-b)$);

	% Draw the arc cd
  \draw[thick] (vertex-c) -- (vertex-d);

	\draw ($(centre)!.95!(vertex-c)$) -- ($(centre)!1.05!(vertex-c)$);
	\draw ($(centre)!.95!(vertex-d)$) -- ($(centre)!1.05!(vertex-d)$);
}

% Draw a circle with two crossing arcs
% Parameters: offset X, offset Y
\newcommand{\TikzCross}[2]{
	% Coordinates 
  \coordinate (centre) at (#1,#2);
  \coordinate (vertex-a) at ($(215: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-b) at ($( 35: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-c) at ($(325: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-d) at ($(145: \TikzRadius)+(#1,#2)$);
	
	% Draw the beast
	\TikzTwoArcs
	\draw ($(centre)!1.17!(vertex-a)$) node[anchor=center] {$a$};
	\draw ($(centre)!1.17!(vertex-b)$) node[anchor=center] {$b$};
	\draw ($(centre)!1.17!(vertex-c)$) node[anchor=center] {$c$};
	\draw ($(centre)!1.17!(vertex-d)$) node[anchor=center] {$d$};
}

% Draw a circle with two adjacent arcs
% Parameters: offset X, offset Y
\newcommand{\TikzAdjacentPair}[2]{
	% Coordinates 
  \coordinate (centre) at (#1,#2);
  \coordinate (vertex-a) at ($(280: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-b) at ($(130: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-c) at (vertex-a);
  \coordinate (vertex-d) at ($( 40: \TikzRadius)+(#1,#2)$);
	
	% Draw the beast
	\TikzTwoArcs
	\draw ($(centre)!1.17!(vertex-a)$) node[anchor=center] {$a=c$};
	\draw ($(centre)!1.17!(vertex-b)$) node[anchor=center] {$b$};
	\draw ($(centre)!1.17!(vertex-d)$) node[anchor=center] {$d$};
}

% Draw a circle with two disjoint arcs
% Parameters: offset X, offset Y
\newcommand{\TikzDisjointPair}[2]{
	% Coordinates 
  \coordinate (centre) at (#1,#2);
  \coordinate (vertex-a) at ($(205: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-b) at ($(315: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-c) at ($(155: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-d) at ($( 45: \TikzRadius)+(#1,#2)$);
	
	% Draw the beast
	\TikzTwoArcs
	\draw ($(centre)!1.17!(vertex-a)$) node[anchor=center] {$a$};
	\draw ($(centre)!1.17!(vertex-b)$) node[anchor=center] {$b$};
	\draw ($(centre)!1.17!(vertex-c)$) node[anchor=center] {$c$};
	\draw ($(centre)!1.17!(vertex-d)$) node[anchor=center] {$d$};
}

% Computes coordinates for one copy of Z
% Parameters: offset X, offset Y
\newcommand{\TikzCoordinatesOneZ}[2]{
  \coordinate (centre) at (#1,#2);
	
  \coordinate (vertex-7) at ($(139: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-6) at ($(151: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-5) at ($(164: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-4) at ($(179: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-3) at ($(196: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-2) at ($(216: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-1) at ($(240: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex00) at ($(270: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+1) at ($(300: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+2) at ($(324: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+3) at ($(344: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+4) at ($(361: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+5) at ($(376: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+6) at ($(389: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+7) at ($(401: \TikzRadius)+(#1,#2)$);
}

% Draw a circle with one copy of Z
% Parameters: offset X, offset Y
\newcommand{\TikzCircleOneZ}[2]{
  % Compute coordinates
	\TikzCoordinatesOneZ{#1}{#2}

  % The circle
	\draw ($(130: \TikzRadius)+(centre)$) arc (130: 410: \TikzRadius);           % the solid part
	\draw[dotted] ($( 50: \TikzRadius)+(centre)$) arc ( 50: 130: \TikzRadius);   % the dotted part
	
	% The copy of Z - pawls
	\draw ($(centre)!.95!(vertex-7)$) -- ($(centre)!1.05!(vertex-7)$);
	\draw ($(centre)!.95!(vertex-6)$) -- ($(centre)!1.05!(vertex-6)$);
	\draw ($(centre)!.95!(vertex-5)$) -- ($(centre)!1.05!(vertex-5)$);
	\draw ($(centre)!.95!(vertex-4)$) -- ($(centre)!1.05!(vertex-4)$);
	\draw ($(centre)!.95!(vertex-3)$) -- ($(centre)!1.05!(vertex-3)$);
	\draw ($(centre)!.95!(vertex-2)$) -- ($(centre)!1.05!(vertex-2)$);
	\draw ($(centre)!.95!(vertex-1)$) -- ($(centre)!1.05!(vertex-1)$);
	\draw ($(centre)!.95!(vertex00)$) -- ($(centre)!1.05!(vertex00)$);
	\draw ($(centre)!.95!(vertex+1)$) -- ($(centre)!1.05!(vertex+1)$);
	\draw ($(centre)!.95!(vertex+2)$) -- ($(centre)!1.05!(vertex+2)$);
	\draw ($(centre)!.95!(vertex+3)$) -- ($(centre)!1.05!(vertex+3)$);
	\draw ($(centre)!.95!(vertex+4)$) -- ($(centre)!1.05!(vertex+4)$);
	\draw ($(centre)!.95!(vertex+5)$) -- ($(centre)!1.05!(vertex+5)$);
	\draw ($(centre)!.95!(vertex+6)$) -- ($(centre)!1.05!(vertex+6)$);
	\draw ($(centre)!.95!(vertex+7)$) -- ($(centre)!1.05!(vertex+7)$);

  % The copy of Z - labels
%	\draw ($(centre)!1.17!(vertex-7)$) node[anchor=center] {$-7\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-6)$) node[anchor=center] {$-6\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-5)$) node[anchor=center] {$-5\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-4)$) node[anchor=center] {$-4\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-3)$) node[anchor=center] {$-3\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-2)$) node[anchor=center] {$-2\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-1)$) node[anchor=center] {$-1\phantom{-}$};
	\draw ($(centre)!1.17!(vertex00)$) node[anchor=center] {$0$};
	\draw ($(centre)!1.17!(vertex+1)$) node[anchor=center] {$1$};
	\draw ($(centre)!1.17!(vertex+2)$) node[anchor=center] {$2$};
	\draw ($(centre)!1.17!(vertex+3)$) node[anchor=center] {$3$};
	\draw ($(centre)!1.17!(vertex+4)$) node[anchor=center] {$4$};
	\draw ($(centre)!1.17!(vertex+5)$) node[anchor=center] {$5$};
	\draw ($(centre)!1.17!(vertex+6)$) node[anchor=center] {$6$};
%	\draw ($(centre)!1.17!(vertex+7)$) node[anchor=center] {$7$};
}

% Computes coordinates for two copies of Z
% Parameters: offset X, offset Y
\newcommand{\TikzCoordinatesTwoZs}[2]{
  \coordinate (centre) at (#1,#2);

  \coordinate (vertex-3) at ($(205: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-2) at ($(220: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-1) at ($(240: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex00) at ($(270: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+1) at ($(300: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+2) at ($(320: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+3) at ($(335: \TikzRadius)+(#1,#2)$);

  \coordinate (vertex-3*) at ($( 25: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-2*) at ($( 40: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-1*) at ($( 60: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex00*) at ($( 90: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+1*) at ($(120: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+2*) at ($(140: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+3*) at ($(155: \TikzRadius)+(#1,#2)$);
}

% Draw a circle with two copies of Z
% Parameters: offset X, offset Y
\newcommand{\TikzCircleTwoZs}[2]{
  % Compute coordinates
	\TikzCoordinatesTwoZs{#1}{#2}

  % The circle
	\draw ($( 15: \TikzRadius)+(centre)$) arc ( 15: 165: \TikzRadius);           % the solid part
	\draw ($(195: \TikzRadius)+(centre)$) arc (195: 345: \TikzRadius);           % the solid part
	\draw[dotted] ($(165: \TikzRadius)+(centre)$) arc (165: 195: \TikzRadius);   % the dotted part
	\draw[dotted] ($(345: \TikzRadius)+(centre)$) arc (345: 375: \TikzRadius);   % the dotted part

	% The first copy of Z - pawls
	\draw ($(centre)!.95!(vertex-3)$) -- ($(centre)!1.05!(vertex-3)$);
	\draw ($(centre)!.95!(vertex-2)$) -- ($(centre)!1.05!(vertex-2)$);
	\draw ($(centre)!.95!(vertex-1)$) -- ($(centre)!1.05!(vertex-1)$);
	\draw ($(centre)!.95!(vertex00)$) -- ($(centre)!1.05!(vertex00)$);
	\draw ($(centre)!.95!(vertex+1)$) -- ($(centre)!1.05!(vertex+1)$);
	\draw ($(centre)!.95!(vertex+2)$) -- ($(centre)!1.05!(vertex+2)$);
	\draw ($(centre)!.95!(vertex+3)$) -- ($(centre)!1.05!(vertex+3)$);

	% The second copy of Z - pawls
	\draw ($(centre)!.95!(vertex-3*)$) -- ($(centre)!1.05!(vertex-3*)$);
	\draw ($(centre)!.95!(vertex-2*)$) -- ($(centre)!1.05!(vertex-2*)$);
	\draw ($(centre)!.95!(vertex-1*)$) -- ($(centre)!1.05!(vertex-1*)$);
	\draw ($(centre)!.95!(vertex00*)$) -- ($(centre)!1.05!(vertex00*)$);
	\draw ($(centre)!.95!(vertex+1*)$) -- ($(centre)!1.05!(vertex+1*)$);
	\draw ($(centre)!.95!(vertex+2*)$) -- ($(centre)!1.05!(vertex+2*)$);
	\draw ($(centre)!.95!(vertex+3*)$) -- ($(centre)!1.05!(vertex+3*)$);

  % The first copy of Z - labels
	\draw ($(centre)!1.17!(vertex-3)$) node[anchor=center] {$-3\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-2)$) node[anchor=center] {$-2\phantom{-}$};
	\draw ($(centre)!1.17!(vertex-1)$) node[anchor=center] {$-1\phantom{-}$};
	\draw ($(centre)!1.17!(vertex00)$) node[anchor=center] {$0$};
	\draw ($(centre)!1.17!(vertex+1)$) node[anchor=center] {$1$};
	\draw ($(centre)!1.17!(vertex+2)$) node[anchor=center] {$2$};
	\draw ($(centre)!1.17!(vertex+3)$) node[anchor=center] {$3$};

  % The second copy of Z - labels
	\draw ($(centre)!1.17!(vertex-3*)$) node[anchor=center] {$\;-3^*$};
	\draw ($(centre)!1.17!(vertex-2*)$) node[anchor=center] {$\;-2^*$};
	\draw ($(centre)!1.17!(vertex-1*)$) node[anchor=center] {$\;-1^*$};
	\draw ($(centre)!1.17!(vertex00*)$) node[anchor=center] {$\phantom{^*}0^*$};
	\draw ($(centre)!1.17!(vertex+1*)$) node[anchor=center] {$\phantom{^*}1^*$};
	\draw ($(centre)!1.17!(vertex+2*)$) node[anchor=center] {$\phantom{^*}2^*$};
	\draw ($(centre)!1.17!(vertex+3*)$) node[anchor=center] {$\phantom{^*}3^*$};
}

% Computes coordinates for three copies of Z
% Parameters: offset X, offset Y
\newcommand{\TikzCoordinatesThreeZs}[2]{
  \coordinate (centre) at (#1,#2);

  \coordinate (vertex-4) at ($(224: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-3) at ($(231: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-2) at ($(240: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-1) at ($(252: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex00) at ($(270: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+1) at ($(288: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+2) at ($(300: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+3) at ($(309: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+4) at ($(316: \TikzRadius)+(#1,#2)$);

  \coordinate (vertex-4*) at ($(344: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-3*) at ($(351: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-2*) at ($(  0: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-1*) at ($( 12: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex00*) at ($( 30: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+1*) at ($( 48: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+2*) at ($( 60: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+3*) at ($( 69: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+4*) at ($( 76: \TikzRadius)+(#1,#2)$);

  \coordinate (vertex-4**) at ($(104: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-3**) at ($(111: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-2**) at ($(120: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex-1**) at ($(132: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex00**) at ($(150: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+1**) at ($(168: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+2**) at ($(180: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+3**) at ($(189: \TikzRadius)+(#1,#2)$);
  \coordinate (vertex+4**) at ($(196: \TikzRadius)+(#1,#2)$);
}

% Draw a circle with three copies of Z
% Parameters: offset X, offset Y
\newcommand{\TikzCircleThreeZs}[2]{
  % Compute coordinates
	\TikzCoordinatesThreeZs{#1}{#2}

  % The circle
	\draw ($(100: \TikzRadius)+(centre)$) arc (100: 200: \TikzRadius);           % the solid part
	\draw ($(220: \TikzRadius)+(centre)$) arc (220: 320: \TikzRadius);           % the solid part
	\draw ($(340: \TikzRadius)+(centre)$) arc (340: 440: \TikzRadius);           % the solid part
	\draw[dotted] ($( 80: \TikzRadius)+(centre)$) arc ( 80: 100: \TikzRadius);   % the dotted part
	\draw[dotted] ($(200: \TikzRadius)+(centre)$) arc (200: 220: \TikzRadius);   % the dotted part
	\draw[dotted] ($(320: \TikzRadius)+(centre)$) arc (320: 340: \TikzRadius);   % the dotted part

	% The first copy of Z - pawls
	\draw ($(centre)!.95!(vertex-4)$) -- ($(centre)!1.05!(vertex-4)$);
	\draw ($(centre)!.95!(vertex-3)$) -- ($(centre)!1.05!(vertex-3)$);
	\draw ($(centre)!.95!(vertex-2)$) -- ($(centre)!1.05!(vertex-2)$);
	\draw ($(centre)!.95!(vertex-1)$) -- ($(centre)!1.05!(vertex-1)$);
	\draw ($(centre)!.95!(vertex00)$) -- ($(centre)!1.05!(vertex00)$);
	\draw ($(centre)!.95!(vertex+1)$) -- ($(centre)!1.05!(vertex+1)$);
	\draw ($(centre)!.95!(vertex+2)$) -- ($(centre)!1.05!(vertex+2)$);
	\draw ($(centre)!.95!(vertex+3)$) -- ($(centre)!1.05!(vertex+3)$);
	\draw ($(centre)!.95!(vertex+4)$) -- ($(centre)!1.05!(vertex+4)$);

	% The second copy of Z - pawls
	\draw ($(centre)!.95!(vertex-4*)$) -- ($(centre)!1.05!(vertex-4*)$);
	\draw ($(centre)!.95!(vertex-3*)$) -- ($(centre)!1.05!(vertex-3*)$);
	\draw ($(centre)!.95!(vertex-3*)$) -- ($(centre)!1.05!(vertex-3*)$);
	\draw ($(centre)!.95!(vertex-2*)$) -- ($(centre)!1.05!(vertex-2*)$);
	\draw ($(centre)!.95!(vertex-1*)$) -- ($(centre)!1.05!(vertex-1*)$);
	\draw ($(centre)!.95!(vertex00*)$) -- ($(centre)!1.05!(vertex00*)$);
	\draw ($(centre)!.95!(vertex+1*)$) -- ($(centre)!1.05!(vertex+1*)$);
	\draw ($(centre)!.95!(vertex+2*)$) -- ($(centre)!1.05!(vertex+2*)$);
	\draw ($(centre)!.95!(vertex+3*)$) -- ($(centre)!1.05!(vertex+3*)$);
	\draw ($(centre)!.95!(vertex+4*)$) -- ($(centre)!1.05!(vertex+4*)$);

	% The third copy of Z - pawls
	\draw ($(centre)!.95!(vertex-4**)$) -- ($(centre)!1.05!(vertex-4**)$);
	\draw ($(centre)!.95!(vertex-3**)$) -- ($(centre)!1.05!(vertex-3**)$);
	\draw ($(centre)!.95!(vertex-3**)$) -- ($(centre)!1.05!(vertex-3**)$);
	\draw ($(centre)!.95!(vertex-2**)$) -- ($(centre)!1.05!(vertex-2**)$);
	\draw ($(centre)!.95!(vertex-1**)$) -- ($(centre)!1.05!(vertex-1**)$);
	\draw ($(centre)!.95!(vertex00**)$) -- ($(centre)!1.05!(vertex00**)$);
	\draw ($(centre)!.95!(vertex+1**)$) -- ($(centre)!1.05!(vertex+1**)$);
	\draw ($(centre)!.95!(vertex+2**)$) -- ($(centre)!1.05!(vertex+2**)$);
	\draw ($(centre)!.95!(vertex+3**)$) -- ($(centre)!1.05!(vertex+3**)$);
	\draw ($(centre)!.95!(vertex+4**)$) -- ($(centre)!1.05!(vertex+4**)$);
}

% Draw a fountain (which is a maximal connected triangulation)
% Parameters: offset X, offset Y
\newcommand{\TikzFountain}[2]{
  % Draw a circle
	\TikzCircleOneZ{#1}{#2}
	
	% Draw the arcs - the left half
	\draw[thick] (vertex-7) .. controls ($(centre)!.50!(vertex-7)$) and ($(centre)!.50!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-6) .. controls ($(centre)!.54!(vertex-6)$) and ($(centre)!.54!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-5) .. controls ($(centre)!.58!(vertex-5)$) and ($(centre)!.58!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-4) .. controls ($(centre)!.62!(vertex-4)$) and ($(centre)!.62!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-3) .. controls ($(centre)!.66!(vertex-3)$) and ($(centre)!.66!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-2) .. controls ($(centre)!.70!(vertex-2)$) and ($(centre)!.70!(vertex00)$) .. (vertex00);

	% Draw the arcs - the right half
	\draw[thick] (vertex+2) .. controls ($(centre)!.70!(vertex+2)$) and ($(centre)!.70!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+3) .. controls ($(centre)!.66!(vertex+3)$) and ($(centre)!.66!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+4) .. controls ($(centre)!.62!(vertex+4)$) and ($(centre)!.62!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+5) .. controls ($(centre)!.58!(vertex+5)$) and ($(centre)!.58!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+6) .. controls ($(centre)!.54!(vertex+6)$) and ($(centre)!.54!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+7) .. controls ($(centre)!.50!(vertex+7)$) and ($(centre)!.50!(vertex00)$) .. (vertex00);
}

% Draw a non-maximal broken fountain
% Parameters: offset X, offset Y
\newcommand{\TikzNonmaxBrokenFountain}[2]{
  % Draw a circle
	\TikzCircleOneZ{#1}{#2}
	
	% Draw the arcs - the left half
	\draw[thick] (vertex-7) .. controls ($(centre)!.50!(vertex-7)$) and ($(centre)!.50!(vertex-1)$) .. (vertex-1);
	\draw[thick] (vertex-6) .. controls ($(centre)!.55!(vertex-6)$) and ($(centre)!.55!(vertex-1)$) .. (vertex-1);
	\draw[thick] (vertex-5) .. controls ($(centre)!.60!(vertex-5)$) and ($(centre)!.60!(vertex-1)$) .. (vertex-1);
	\draw[thick] (vertex-4) .. controls ($(centre)!.65!(vertex-4)$) and ($(centre)!.65!(vertex-1)$) .. (vertex-1);
	\draw[thick] (vertex-3) .. controls ($(centre)!.70!(vertex-3)$) and ($(centre)!.70!(vertex-1)$) .. (vertex-1);

	% Draw the arcs - the right half
	\draw[thick] (vertex+3) .. controls ($(centre)!.70!(vertex+3)$) and ($(centre)!.70!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+4) .. controls ($(centre)!.65!(vertex+4)$) and ($(centre)!.65!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+5) .. controls ($(centre)!.60!(vertex+5)$) and ($(centre)!.60!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+6) .. controls ($(centre)!.55!(vertex+6)$) and ($(centre)!.55!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+7) .. controls ($(centre)!.50!(vertex+7)$) and ($(centre)!.50!(vertex+1)$) .. (vertex+1);
}

% Draw a maximal broken fountain
% Parameters: offset X, offset Y
\newcommand{\TikzMaxBrokenFountain}[2]{
  % Draw a circle
	\TikzCircleOneZ{#1}{#2}
	
	% Draw the arcs - the left half
	\draw[thick] (vertex-7) .. controls ($(centre)!.50!(vertex-7)$) and ($(centre)!.50!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-6) .. controls ($(centre)!.54!(vertex-6)$) and ($(centre)!.54!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-5) .. controls ($(centre)!.58!(vertex-5)$) and ($(centre)!.58!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-4) .. controls ($(centre)!.62!(vertex-4)$) and ($(centre)!.62!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-3) .. controls ($(centre)!.66!(vertex-3)$) and ($(centre)!.66!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-2) .. controls ($(centre)!.70!(vertex-2)$) and ($(centre)!.70!(vertex00)$) .. (vertex00);

	% Draw the arcs - the right half
	\draw[thick] (vertex+3) .. controls ($(centre)!.70!(vertex+3)$) and ($(centre)!.70!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+4) .. controls ($(centre)!.65!(vertex+4)$) and ($(centre)!.65!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+5) .. controls ($(centre)!.60!(vertex+5)$) and ($(centre)!.60!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+6) .. controls ($(centre)!.55!(vertex+6)$) and ($(centre)!.55!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+7) .. controls ($(centre)!.50!(vertex+7)$) and ($(centre)!.50!(vertex+1)$) .. (vertex+1);
}

% Draw a connected maximal space ship
% Parameters: offset X, offset Y
\newcommand{\TikzSpaceShip}[2]{
  % Draw a circle
	\TikzCircleTwoZs{#1}{#2}
	
	% Draw the arcs - the lower wings
	\draw[thick] (vertex-3) .. controls ($(centre)!.66!(vertex-3)$) and ($(centre)!.66!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-2) .. controls ($(centre)!.70!(vertex-2)$) and ($(centre)!.70!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+2) .. controls ($(centre)!.70!(vertex+2)$) and ($(centre)!.70!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+3) .. controls ($(centre)!.66!(vertex+3)$) and ($(centre)!.66!(vertex00)$) .. (vertex00);

	% Draw the arcs - the upper wings
	\draw[thick] (vertex-3*) .. controls ($(centre)!.66!(vertex-3*)$) and ($(centre)!.66!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex-2*) .. controls ($(centre)!.70!(vertex-2*)$) and ($(centre)!.70!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex+2*) .. controls ($(centre)!.70!(vertex+2*)$) and ($(centre)!.70!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex+3*) .. controls ($(centre)!.66!(vertex+3*)$) and ($(centre)!.66!(vertex00*)$) .. (vertex00*);

  % Draw the spine
	\draw[thick] (vertex00) -- (vertex00*);
}

% Draw a (non-connected) double zig zag
% Parameters: offset X, offset Y
\newcommand{\TikzDoubleZigZag}[2]{
  % Draw a circle
	\TikzCircleTwoZs{#1}{#2}
	
	% Draw the arcs - the lower zig zag
	\draw[thick] (vertex+1) .. controls ($(centre)!.60!(vertex+1)$) and ($(centre)!.60!(vertex-1)$) .. (vertex-1);
	\draw[thick] (vertex-1) .. controls ($(centre)!.55!(vertex-1)$) and ($(centre)!.55!(vertex+2)$) .. (vertex+2);
	\draw[thick] (vertex+2) .. controls ($(centre)!.50!(vertex+2)$) and ($(centre)!.50!(vertex-2)$) .. (vertex-2);
	\draw[thick] (vertex-2) .. controls ($(centre)!.45!(vertex-2)$) and ($(centre)!.45!(vertex+3)$) .. (vertex+3);
	\draw[thick] (vertex+3) .. controls ($(centre)!.40!(vertex+3)$) and ($(centre)!.40!(vertex-3)$) .. (vertex-3);

	% Draw the arcs - the upper zig zag
	\draw[thick] (vertex+1*) .. controls ($(centre)!.60!(vertex+1*)$) and ($(centre)!.60!(vertex-1*)$) .. (vertex-1*);
	\draw[thick] (vertex-1*) .. controls ($(centre)!.55!(vertex-1*)$) and ($(centre)!.55!(vertex+2*)$) .. (vertex+2*);
	\draw[thick] (vertex+2*) .. controls ($(centre)!.50!(vertex+2*)$) and ($(centre)!.50!(vertex-2*)$) .. (vertex-2*);
	\draw[thick] (vertex-2*) .. controls ($(centre)!.45!(vertex-2*)$) and ($(centre)!.45!(vertex+3*)$) .. (vertex+3*);
	\draw[thick] (vertex+3*) .. controls ($(centre)!.40!(vertex+3*)$) and ($(centre)!.40!(vertex-3*)$) .. (vertex-3*);
}


% Draw a fountain and a zig zag (non-connected)
% Parameters: offset X, offset Y
\newcommand{\TikzFountainAndZigZag}[2]{
  % Draw a circle
	\TikzCircleTwoZs{#1}{#2}
	
	% Draw the arcs - the fountain below
	\draw[thick] (vertex-3) .. controls ($(centre)!.66!(vertex-3)$) and ($(centre)!.66!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-2) .. controls ($(centre)!.70!(vertex-2)$) and ($(centre)!.70!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+2) .. controls ($(centre)!.70!(vertex+2)$) and ($(centre)!.70!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+3) .. controls ($(centre)!.66!(vertex+3)$) and ($(centre)!.66!(vertex00)$) .. (vertex00);

	% Draw the arcs - the zig zag above it
	\draw[thick] (vertex+1*) .. controls ($(centre)!.60!(vertex+1*)$) and ($(centre)!.60!(vertex-1*)$) .. (vertex-1*);
	\draw[thick] (vertex-1*) .. controls ($(centre)!.55!(vertex-1*)$) and ($(centre)!.55!(vertex+2*)$) .. (vertex+2*);
	\draw[thick] (vertex+2*) .. controls ($(centre)!.50!(vertex+2*)$) and ($(centre)!.50!(vertex-2*)$) .. (vertex-2*);
	\draw[thick] (vertex-2*) .. controls ($(centre)!.45!(vertex-2*)$) and ($(centre)!.45!(vertex+3*)$) .. (vertex+3*);
	\draw[thick] (vertex+3*) .. controls ($(centre)!.40!(vertex+3*)$) and ($(centre)!.40!(vertex-3*)$) .. (vertex-3*);
}


% Draw a locally finite connected zig zag for two copies of Z
% Parameters: offset X, offset Y
\newcommand{\TikzBouncingGame}[2]{
  % Draw a circle
	\TikzCircleTwoZs{#1}{#2}

  % Draw the trajectory
	\draw[thick] (vertex-3) .. controls ($(centre)!.60!(vertex-3)$) and ($(centre)!.60!(vertex+3*)$) .. (vertex+3*);
	\draw[thick] (vertex+3*) .. controls ($(centre)!.55!(vertex+3*)$) and ($(centre)!.55!(vertex-2)$) .. (vertex-2);
	\draw[thick] (vertex-2) .. controls ($(centre)!.50!(vertex-2)$) and ($(centre)!.50!(vertex+2*)$) .. (vertex+2*);
	\draw[thick] (vertex+2*) .. controls ($(centre)!.45!(vertex+2*)$) and ($(centre)!.45!(vertex-1)$) .. (vertex-1);
	\draw[thick] (vertex-1) .. controls ($(centre)!.40!(vertex-1)$) and ($(centre)!.40!(vertex+1*)$) .. (vertex+1*);
	\draw[thick] (vertex+1*) .. controls ($(centre)!.30!(vertex+1*)$) and ($(centre)!.30!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex00) -- (vertex00*);
	\draw[thick] (vertex00*) .. controls ($(centre)!.30!(vertex00*)$) and ($(centre)!.30!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+1) .. controls ($(centre)!.40!(vertex+1)$) and ($(centre)!.40!(vertex-1*)$) .. (vertex-1*);
	\draw[thick] (vertex-1*) .. controls ($(centre)!.45!(vertex-1*)$) and ($(centre)!.45!(vertex+2)$) .. (vertex+2);
	\draw[thick] (vertex+2) .. controls ($(centre)!.50!(vertex+2)$) and ($(centre)!.50!(vertex-2*)$) .. (vertex-2*);
	\draw[thick] (vertex-2*) .. controls ($(centre)!.55!(vertex-2*)$) and ($(centre)!.55!(vertex+3)$) .. (vertex+3);
	\draw[thick] (vertex+3) .. controls ($(centre)!.60!(vertex+3)$) and ($(centre)!.60!(vertex-3*)$) .. (vertex-3*);
}

% Draw a symmetric triple fountain for three copies of Z
% Parameters: offset X, offset Y
\newcommand{\TikzTripleFountain}[2]{
  % Draw a circle
	\TikzCircleThreeZs{#1}{#2}

  % Draw the triangle
	\draw[thick] (vertex00) .. controls ($(centre)!.45!(vertex00)$) and ($(centre)!.45!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex00*) .. controls ($(centre)!.45!(vertex00*)$) and ($(centre)!.45!(vertex00**)$) .. (vertex00**);
	\draw[thick] (vertex00**) .. controls ($(centre)!.45!(vertex00**)$) and ($(centre)!.45!(vertex00)$) .. (vertex00);
	
	% Draw the fringes
	\draw[thick] (vertex-4) .. controls ($(centre)!.64!(vertex-4)$) and ($(centre)!.64!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-3) .. controls ($(centre)!.72!(vertex-3)$) and ($(centre)!.72!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex-2) .. controls ($(centre)!.80!(vertex-2)$) and ($(centre)!.80!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+2) .. controls ($(centre)!.80!(vertex+2)$) and ($(centre)!.80!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+3) .. controls ($(centre)!.72!(vertex+3)$) and ($(centre)!.72!(vertex00)$) .. (vertex00);
	\draw[thick] (vertex+4) .. controls ($(centre)!.64!(vertex+4)$) and ($(centre)!.64!(vertex00)$) .. (vertex00);

	\draw[thick] (vertex-4*) .. controls ($(centre)!.64!(vertex-4*)$) and ($(centre)!.64!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex-3*) .. controls ($(centre)!.72!(vertex-3*)$) and ($(centre)!.72!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex-2*) .. controls ($(centre)!.80!(vertex-2*)$) and ($(centre)!.80!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex+2*) .. controls ($(centre)!.80!(vertex+2*)$) and ($(centre)!.80!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex+3*) .. controls ($(centre)!.72!(vertex+3*)$) and ($(centre)!.72!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex+4*) .. controls ($(centre)!.64!(vertex+4*)$) and ($(centre)!.64!(vertex00*)$) .. (vertex00*);

	\draw[thick] (vertex-4**) .. controls ($(centre)!.64!(vertex-4**)$) and ($(centre)!.64!(vertex00**)$) .. (vertex00**);
	\draw[thick] (vertex-3**) .. controls ($(centre)!.72!(vertex-3**)$) and ($(centre)!.72!(vertex00**)$) .. (vertex00**);
	\draw[thick] (vertex-2**) .. controls ($(centre)!.80!(vertex-2**)$) and ($(centre)!.80!(vertex00**)$) .. (vertex00**);
	\draw[thick] (vertex+2**) .. controls ($(centre)!.80!(vertex+2**)$) and ($(centre)!.80!(vertex00**)$) .. (vertex00**);
	\draw[thick] (vertex+3**) .. controls ($(centre)!.72!(vertex+3**)$) and ($(centre)!.72!(vertex00**)$) .. (vertex00**);
	\draw[thick] (vertex+4**) .. controls ($(centre)!.64!(vertex+4**)$) and ($(centre)!.64!(vertex00**)$) .. (vertex00**);
}

% Draw a symmetric locally finite connected triangulation for three copies of Z
% Parameters: offset X, offset Y
\newcommand{\TikzLocFinTriangle}[2]{
  % Draw a circle
	\TikzCircleThreeZs{#1}{#2}

  % Draw the triangle
	\draw[thick] (vertex00) .. controls ($(centre)!.45!(vertex00)$) and ($(centre)!.45!(vertex00*)$) .. (vertex00*);
	\draw[thick] (vertex00*) .. controls ($(centre)!.45!(vertex00*)$) and ($(centre)!.45!(vertex00**)$) .. (vertex00**);
	\draw[thick] (vertex00**) .. controls ($(centre)!.45!(vertex00**)$) and ($(centre)!.45!(vertex00)$) .. (vertex00);
	
	% Draw the fringes
	\draw[thick] (vertex00) .. controls ($(centre)!.49!(vertex00)$) and ($(centre)!.49!(vertex-1*)$) .. (vertex-1*);
	\draw[thick] (vertex-1*) .. controls ($(centre)!.53!(vertex-1*)$) and ($(centre)!.53!(vertex+1)$) .. (vertex+1);
	\draw[thick] (vertex+1) .. controls ($(centre)!.57!(vertex+1)$) and ($(centre)!.57!(vertex-2*)$) .. (vertex-2*);
	\draw[thick] (vertex-2*) .. controls ($(centre)!.61!(vertex-2*)$) and ($(centre)!.61!(vertex+2)$) .. (vertex+2);
	\draw[thick] (vertex+2) .. controls ($(centre)!.65!(vertex+2)$) and ($(centre)!.65!(vertex-3*)$) .. (vertex-3*);
	\draw[thick] (vertex-3*) .. controls ($(centre)!.69!(vertex-3*)$) and ($(centre)!.69!(vertex+3)$) .. (vertex+3);
	\draw[thick] (vertex+3) .. controls ($(centre)!.73!(vertex+3)$) and ($(centre)!.73!(vertex-4*)$) .. (vertex-4*);
	\draw[thick] (vertex-4*) .. controls ($(centre)!.77!(vertex-4*)$) and ($(centre)!.77!(vertex+4)$) .. (vertex+4);

	\draw[thick] (vertex00*) .. controls ($(centre)!.49!(vertex00*)$) and ($(centre)!.49!(vertex-1**)$) .. (vertex-1**);
	\draw[thick] (vertex-1**) .. controls ($(centre)!.53!(vertex-1**)$) and ($(centre)!.53!(vertex+1*)$) .. (vertex+1*);
	\draw[thick] (vertex+1*) .. controls ($(centre)!.57!(vertex+1*)$) and ($(centre)!.57!(vertex-2**)$) .. (vertex-2**);
	\draw[thick] (vertex-2**) .. controls ($(centre)!.61!(vertex-2**)$) and ($(centre)!.61!(vertex+2*)$) .. (vertex+2*);
	\draw[thick] (vertex+2*) .. controls ($(centre)!.65!(vertex+2*)$) and ($(centre)!.65!(vertex-3**)$) .. (vertex-3**);
	\draw[thick] (vertex-3**) .. controls ($(centre)!.69!(vertex-3**)$) and ($(centre)!.69!(vertex+3*)$) .. (vertex+3*);
	\draw[thick] (vertex+3*) .. controls ($(centre)!.73!(vertex+3*)$) and ($(centre)!.73!(vertex-4**)$) .. (vertex-4**);
	\draw[thick] (vertex-4**) .. controls ($(centre)!.77!(vertex-4**)$) and ($(centre)!.77!(vertex+4*)$) .. (vertex+4*);

	\draw[thick] (vertex00**) .. controls ($(centre)!.49!(vertex00**)$) and ($(centre)!.49!(vertex-1)$) .. (vertex-1);
	\draw[thick] (vertex-1) .. controls ($(centre)!.53!(vertex-1)$) and ($(centre)!.53!(vertex+1**)$) .. (vertex+1**);
	\draw[thick] (vertex+1**) .. controls ($(centre)!.57!(vertex+1**)$) and ($(centre)!.57!(vertex-2)$) .. (vertex-2);
	\draw[thick] (vertex-2) .. controls ($(centre)!.61!(vertex-2)$) and ($(centre)!.61!(vertex+2**)$) .. (vertex+2**);
	\draw[thick] (vertex+2**) .. controls ($(centre)!.65!(vertex+2**)$) and ($(centre)!.65!(vertex-3)$) .. (vertex-3);
	\draw[thick] (vertex-3) .. controls ($(centre)!.69!(vertex-3)$) and ($(centre)!.69!(vertex+3**)$) .. (vertex+3**);
	\draw[thick] (vertex+3**) .. controls ($(centre)!.73!(vertex+3**)$) and ($(centre)!.73!(vertex-4)$) .. (vertex-4);
	\draw[thick] (vertex-4) .. controls ($(centre)!.77!(vertex-4)$) and ($(centre)!.77!(vertex+4**)$) .. (vertex+4**);
}
